On Selecting and Conditioning in Multiple Testing and Selective Inference

We investigate a class of methods for selective inference that condition on a selection event. Such methods follow a two-stage process. First, a data-driven (sub)collection of hypotheses is chosen from some large universe of hypotheses. Subsequently, inference takes place within this data-driven collection, conditioned on the information that was used for the selection. Examples of such methods include basic data splitting, as well as modern data carving methods and post-selection inference methods for lasso coefficients based on the polyhedral lemma. In this paper, we adopt a holistic view on such methods, considering the selection, conditioning, and final error control steps together as a single method. From this perspective, we demonstrate that multiple testing methods defined directly on the full universe of hypotheses are always at least as powerful as selective inference methods based on selection and conditioning. This result holds true even when the universe is potentially infinite and only implicitly defined, such as in the case of data splitting. We provide a comprehensive theoretical framework, along with insights, and delve into several case studies to illustrate instances where a shift to a non-selective or unconditional perspective can yield a power gain.

==> example1_fdr.tex <==
\def\lam{.7}
\def\restlam{.3}
\def\alp{.3}
\def\factor{1.1} % 1-\restlam * \restlam

\begin{tikzpicture}[scale=4]

%%%%%%%%
% Plot A
\begin{scope}[yshift = -1.5 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw[gray!50] (\lam,\lam) rectangle (1, \lam+\restlam*\alp/2);
\filldraw[gray!50] (\lam,\lam) rectangle (\lam+\restlam*\alp/2, 1);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\filldraw (0,0) rectangle (\lam*\alp/2,2*\lam*\alp);
\filldraw (0,0) rectangle (2*\lam*\alp,\lam*\alp/2);
\filldraw (\lam,\lam) rectangle (\lam +\restlam*\alp,\lam + \restlam*\alp);
\filldraw (\lam,\lam) rectangle (\lam + \restlam*\alp/2,\lam + 2*\restlam*\alp);
\filldraw (\lam,\lam) rectangle (\lam + 2*\restlam*\alp,\lam + \restlam*\alp/2);
\filldraw (\lam,0) rectangle (\lam +2*\restlam*\alp,\lam*\alp);
\filldraw (0,\lam) rectangle (\lam*\alp,\lam + 2*\restlam*\alp);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};
\draw (1,2*\lam*\alp) -- (1.01,2*\lam*\alp) node[right]{$2\lambda\alpha$};
\draw (1,\lam + 2*\restlam*\alp) -- (1.01,\lam + 2*\restlam*\alp) node[right]{$\lambda+2\lambda'\alpha$};


% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(conditional)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw[dotted] (\lam, 0) -- (\lam, 1) node[below left, gray!30]{$\{1\}$};
\draw[dotted] (0,  \lam) -- (1, \lam) node[below left, gray!30]{$\{2\}$};
\draw[dotted] (1, 1) node[below left, gray!30]{$\emptyset$};
\draw[dotted] (\lam, \lam) node[below left, gray!30]{$\{1,2\}$};
\end{scope}

%%%%%%%%
% Plot B
\begin{scope}[xshift = 0 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\filldraw (0,0) rectangle (\lam*\alp/2,2*\lam*\alp);
\filldraw (0,0) rectangle (2*\lam*\alp,\lam*\alp/2);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};
\draw (1,2*\lam*\alp) -- (1.01,2*\lam*\alp) node[right]{$2\lambda\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(conditional \&\ selective)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw[dotted] (\lam, 0) -- (\lam, 1) node[below left, gray!30]{$\{1\}$};
\draw[dotted] (0,  \lam) -- (1, \lam) node[below left, gray!30]{$\{2\}$};
\draw[dotted] (1, 1) node[below left, gray!30]{$\emptyset$};
\draw[dotted] (\lam, \lam) node[below left, gray!30]{$\{1,2\}$};
\end{scope}

%%%%%%%%
% Plot C
\begin{scope}[xshift = 1.7 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\factor*\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\factor*\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\factor*\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\factor*\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\factor*\lam*\alp,\factor*\lam*\alp);
\filldraw (0,0) rectangle (\factor*\lam*\alp/2,2*\alp);
\filldraw (0,0) rectangle (2*\alp,\factor*\lam*\alp/2);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\factor*\lam*\alp) -- (1.01,\factor*\lam*\alp) node[right]{$\lambda\alpha'$};
\draw (1,\factor*\lam*\alp/2) -- (1.01,\factor*\lam*\alp/2) node[right]{$\lambda\alpha'/2$};
\draw (1,2*\alp) -- (1.01,2*\alp) node[right]{$2\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(selective)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw[dotted] (\lam, 0) -- (\lam, 1) node[below left, gray!30]{$\{1\}$};
\draw[dotted] (0,  \lam) -- (1, \lam) node[below left, gray!30]{$\{2\}$};
\draw[dotted] (1, 1) node[below left, gray!30]{$\emptyset$};
\draw[dotted] (\lam, \lam) node[below left, gray!30]{$\{1,2\}$};
\end{scope}

%%%%%%%%
% Plot D
\begin{scope}[xshift = 1.7 cm, yshift=-1.5cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, 0) rectangle (\alp/2, 1);
\filldraw[gray!50] (0, 0) rectangle (1,\alp/2) ;
\filldraw (0,0) rectangle (\alp,\alp);
\filldraw (0,0) rectangle (\alp/2,2*\alp);
\filldraw (0,0) rectangle (2*\alp,\alp/2);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\alp) -- (1.01,\alp) node[right]{$\alpha$};
\draw (1,\alp/2) -- (1.01,\alp/2) node[right]{$\alpha/2$};
\draw (1,2*\alp) -- (1.01,2*\alp) node[right]{$2\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(MABH)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw[dotted] (\lam, 0) -- (\lam, 1) node[below left, gray!30]{$\{1\}$};
\draw[dotted] (0,  \lam) -- (1, \lam) node[below left, gray!30]{$\{2\}$};
\draw[dotted] (1, 1) node[below left, gray!30]{$\emptyset$};
\draw[dotted] (\lam, \lam) node[below left, gray!30]{$\{1,2\}$};
\end{scope}
\end{tikzpicture}

==> example1_holistic.tex <==
\def\lam{.7}
\def\restlam{.3}
\def\alp{.3}


\begin{tikzpicture}[scale=3.8]

%%%%%%%%
% Plot A
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FWER)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};


%%%%%%%%
% Plot B
\begin{scope}[xshift = 1.4 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\filldraw (0,0) rectangle (\lam*\alp/2,2*\lam*\alp);
\filldraw (0,0) rectangle (2*\lam*\alp,\lam*\alp/2);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};
\draw (1,2*\lam*\alp) -- (1.01,2*\lam*\alp) node[right]{$2\lambda\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FDR)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};


\end{scope}

%%%%%%%%
% Plot C
\begin{scope}[xshift = 2.8 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FCR)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\end{scope}

\end{tikzpicture}

==> example1_start.tex <==
\def\lam{.7}
\def\restlam{.3}
\def\alp{.3}


\begin{tikzpicture}[scale=3.8]

%%%%%%%%
% Plot A
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FWER)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw (\lam, 0) -- (\lam, 1) node[below left]{$\{1\}$};
\draw (0,  \lam) -- (1, \lam) node[below left]{$\{2\}$};
\draw (1, 1) node[below left]{$\emptyset$};
\draw (\lam, \lam) node[below left]{$\{1,2\}$};

%%%%%%%%
% Plot B
\begin{scope}[xshift = 1.4 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp/2);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp/2,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\filldraw (0,0) rectangle (\lam*\alp/2,2*\lam*\alp);
\filldraw (0,0) rectangle (2*\lam*\alp,\lam*\alp/2);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};
\draw (1,\lam*\alp/2) -- (1.01,\lam*\alp/2) node[right]{$\lambda\alpha/2$};
\draw (1,2*\lam*\alp) -- (1.01,2*\lam*\alp) node[right]{$2\lambda\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FDR)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw (\lam, 0) -- (\lam, 1) node[below left]{$\{1\}$};
\draw (0,  \lam) -- (1, \lam) node[below left]{$\{2\}$};
\draw (1, 1) node[below left]{$\emptyset$};
\draw (\lam, \lam) node[below left]{$\{1,2\}$};
\end{scope}

%%%%%%%%
% Plot C
\begin{scope}[xshift = 2.8 cm]
\draw (0,0) rectangle (1,1);

% rejections
\filldraw[gray!50] (0, \lam) rectangle (\lam*\alp, 1);
\filldraw[gray!50] (\lam, 0) rectangle (1,\lam*\alp) ;
\filldraw[gray!50] (\alp*\lam, 0) rectangle (\lam,\lam*\alp);
\filldraw[gray!50] (0,\alp*\lam) rectangle (\lam*\alp,\lam);
\filldraw (0,0) rectangle (\lam*\alp,\lam*\alp);
\draw (1,\lam) -- (1.01,\lam) node[right]{$\lambda$};
\draw (1,\lam*\alp) -- (1.01,\lam*\alp) node[right]{$\lambda\alpha$};

% box
\draw (0,0) -- (1,0) node[midway, below]{$P_1$};
\draw (0,0) -- (0,1) node[midway, left]{$P_2$};
\draw (1, 0) -- (1, 1);
\draw (0,1) -- (1, 1) node[midway, above, yshift=.2cm]{(FCR)};
\draw (0,0) node[below left]{0};
\draw (0,1) node[left]{1};
\draw (1, 0) node[below]{1};

% S
\draw (\lam, 0) -- (\lam, 1) node[below left]{$\{1\}$};
\draw (0,  \lam) -- (1, \lam) node[below left]{$\{2\}$};
\draw (1, 1) node[below left]{$\emptyset$};
\draw (\lam, \lam) node[below left]{$\{1,2\}$};
\end{scope}

\end{tikzpicture}

==> tikz_example4.tex <==

\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1]
\draw (-2,- 2.866193) rectangle (13, 2.866193);

\begin{scope}
      \fill[lightgray] (0, 1.264911) -- ( 0.2025479, 0) -- (0,-1.264911) -- (-0.2025479, 0);
      \fill[pattern=north west lines, pattern color=lightgray] (0, 1.264911) -- (10,  2.866193) -- (13,2.866193) -- (13,2.049232) -- (0.2025479,  0);
      \fill[pattern=north west lines, pattern color=lightgray] (0, -1.264911) -- (-2,  -1.585167) -- (-2,-0.3526899) -- (-0.2025479,  0);
      \fill[pattern=dots, pattern color=gray] (0, 1.264911) -- (-2,  1.585167) -- (-2,0.3526899) -- (-0.2025479,  0);
      \fill[pattern=dots, pattern color=gray] (0, -1.264911) -- (10,  -2.866193) -- (13,-2.866193) -- (13,-2.049232) -- (0.2025479,  0);
  \end{scope}

\draw (0, 1.264911) -- (-0.2025479, 0);
\draw (0, 1.264911) -- ( 0.2025479, 0);
\draw (0,-1.264911) -- (-0.2025479, 0);
\draw (0,-1.264911) -- ( 0.2025479, 0);

\draw (0,  1.264911) -- (10,  2.866193);
\draw (0,  1.264911) -- (-2,  1.585167);
\draw (0, -1.264911) -- (10, -2.866193);
\draw (0, -1.264911) -- (-2, -1.585167);

\draw ( 0.2025479,  0) -- (13,  2.049232);
\draw ( 0.2025479,  0) -- (13, -2.049232);
\draw (-0.2025479,  0) -- (-2,  0.3526899);
\draw (-0.2025479,  0) -- (-2, -0.3526899);


\draw (10,0) node {$\circ$};
\draw (10,0) node[below] {$\mu$};
\draw[lightgray, dashed] (10,0) circle (2.447747);
\end{tikzpicture}
